Causal Foundations of Collective Agency

A key challenge for the safety of advanced AI systems is the possibility that multiple simpler agents might inadvertently form a collective agent with capabilities and goals distinct from those of any individual. More generally, determining when a group of agents can be viewed as a unified collective agent is a foundational question in the study of interactions and incentives in both biological and artificial systems. We adopt a behavioral perspective in answering this question, ascribing collective agency to a group when viewing the group's joint actions as rational and goal-directed successfully predicts its behavior. We formalize this perspective on collective agency using causal games -- which are causal models of strategic, multi-agent interactions -- and causal abstraction -- which formalizes when a simple, high-level model faithfully captures a more complex, low-level model. We use this framework to solve a puzzle regarding multi-agent incentives in actor-critic models and to make quantitative assessments of the degree of collective agency exhibited by different voting mechanisms. Our framework aims to provide a foundation for theoretical and empirical work to understand, predict, and control emergent collective agents in multi-agent AI systems.

==> figures/voting_figure.tex <==
\begin{tikzpicture}[
  %
  node distance=1.0cm and 1.0cm,
  >={Latex}, %
  semithick,
  every node/.style={font=\small},
  %
  var/.style   ={circle,draw,fill=white,minimum size=8mm,inner sep=0pt,semithick},
  mech/.style ={rounded corners=2pt,draw,fill=black,text=white,minimum width=8mm,minimum height=8mm,inner sep=0pt,semithick},
  edge/.style      ={->,semithick},
  grayedge/.style  ={->,semithick,draw=gray!60},
  dashededge/.style={->,semithick,dashed},
  container/.style={draw=gray!50, dashed, rounded corners, inner sep=0.3cm}
]

%
%
%

%
%
\node[mech] (mt11) {$\widetilde{v}_{1,1}$};
\node[var, below=0.4cm of mt11] (v11) {$v_{1,1}$};
\draw[grayedge] (mt11) -- (v11);

\node[mech, right=0.5cm of mt11] (mt12) {$\widetilde{v}_{1,2}$};
\node[var, below=0.4cm of mt12] (v12) {$v_{1,2}$};
\draw[grayedge] (mt12) -- (v12);

\node[right=0.2cm of mt12] (d1t) {$\dots$};
\node[right=0.2cm of v12] (d1v) {$\dots$};

\node[mech, right=0.2cm of d1t] (mt1n) {$\widetilde{v}_{1,n}$};
\node[var, below=0.4cm of mt1n] (v1n) {$v_{1,n}$};
\draw[grayedge] (mt1n) -- (v1n);

%
\node[var, below=1.5cm of v12] (q1) {$q_1$};
\node[mech, left=0.8cm of q1] (mq1) {$\widetilde{q}_1$};
\draw[grayedge] (mq1) -- (q1);

%
\draw[edge] (v11) -- (q1);
\draw[edge] (v12) -- (q1);
\draw[edge] (v1n) -- (q1);


%
\node[mech, right=3.5cm of mt1n] (mt21) {$\widetilde{v}_{2,1}$};
\node[var, below=0.4cm of mt21] (v21) {$v_{2,1}$};
\draw[grayedge] (mt21) -- (v21);

\node[mech, right=0.5cm of mt21] (mt22) {$\widetilde{v}_{2,2}$};
\node[var, below=0.4cm of mt22] (v22) {$v_{2,2}$};
\draw[grayedge] (mt22) -- (v22);

\node[right=0.2cm of mt22] (d2t) {$\dots$};
\node[right=0.2cm of v22] (d2v) {$\dots$};

\node[mech, right=0.2cm of d2t] (mt2n) {$\widetilde{v}_{2,n}$};
\node[var, below=0.4cm of mt2n] (v2n) {$v_{2,n}$};
\draw[grayedge] (mt2n) -- (v2n);

%
\node[var, below=1.5cm of v22] (q2) {$q_2$};
\node[mech, right=0.8cm of q2] (mq2) {$\widetilde{q}_2$};
\draw[grayedge] (mq2) -- (q2);

\draw[edge] (v21) -- (q2);
\draw[edge] (v22) -- (q2);
\draw[edge] (v2n) -- (q2);

%
\node[var] (u_all) at ($(q1)!0.5!(q2)$) {$\bm{U}$};
\node[mech, above=0.4cm of u_all] (mu_all) {$\widetilde{\bm{U}}$};
\draw[grayedge] (mu_all) -- (u_all);

%
\node[right=0.0cm of mu_all] (hammer) {
    \tikz[baseline, scale=0.3, rotate=25]{
        \draw[fill=green!40, semithick] (-0.2, 0) rectangle (0.2, 1.5); %
        \draw[fill=green!60, semithick] (-0.8, 1.5) rectangle (0.8, 2.2); %
    }
};

\draw[edge] (q1) -- (u_all);
\draw[edge] (q2) -- (u_all);


%
\node[container, fit=(mt11) (mt1n) (q1) (mq1), label={[font=\small]south:Low-Level Country 1}] (c1_box) {};
\node[container, fit=(mt21) (mt2n) (q2) (mq2), label={[font=\small]south:Low-Level Country 2}] (c2_box) {};


%
%
\coordinate (bar_left) at ([yshift=1.0cm]mt11.north);
\coordinate (bar_right) at ([yshift=1.0cm]mt2n.north);

%
\draw[dashed, semithick] (bar_left) -- (bar_right) node[midway, above, font=\footnotesize] {Global Interaction};

%
\draw[dashededge] (mt11 |- bar_left) -- (mt11);
\draw[dashededge] (mt12 |- bar_left) -- (mt12);
\draw[dashededge] (mt1n |- bar_left) -- (mt1n);

\draw[dashededge] (mt21 |- bar_left) -- (mt21);
\draw[dashededge] (mt22 |- bar_left) -- (mt22);
\draw[dashededge] (mt2n |- bar_left) -- (mt2n);

%
%
\draw[dashed, semithick] 
    (mq1.north) to[out=110, in=180] (bar_left);

%
\draw[dashed, semithick] 
    (mq2.north) to[out=45, in=0, looseness=1.3] (bar_right);

%
\draw[dashed, semithick] 
    (mu_all.north) to[out=90, in=270] ($(bar_left)!0.5!(bar_right)$);


%
%
%

%
\node[mech, below=2.5cm of q1] (M1) {$\widetilde{q}_1$};
\node[var, below=0.4cm of M1] (Q1) {$q_1$};
\draw[grayedge] (M1) -- (Q1);

%
\node[mech, below=2.5cm of q2] (M2) {$\widetilde{q}_2$};
\node[var, below=0.4cm of M2] (Q2) {$q_2$};
\draw[grayedge] (M2) -- (Q2);

%
\node[container, fit=(M1) (Q1), label={[font=\small]south:High-Level Country 1}] (C1_high) {};
\node[container, fit=(M2) (Q2), label={[font=\small]south:High-Level Country 2}] (C2_high) {};

%
\node[var] (U_high) at ($(Q1)!0.5!(Q2)$) {$\bm{U}$};
\node[mech, above=0.4cm of U_high] (MU_high) {$\widetilde{\bm{U}}$};
\draw[grayedge] (MU_high) -- (U_high);

%
\node[right=0.0cm of MU_high] (hammer_high) {
    $\omega\left(
    \tikz[baseline={([yshift=-0.6ex]current bounding box.center)}, scale=0.3, rotate=25]{
        \draw[fill=green!40, semithick] (-0.2, 0) rectangle (0.2, 1.5); %
        \draw[fill=green!60, semithick] (-0.8, 1.5) rectangle (0.8, 2.2); %
    }
    \right)$
};

\draw[edge] (Q1) -- (U_high);
\draw[edge] (Q2) -- (U_high);

%
\draw[dashededge, <->, bend left=20] (M1) to node[midway] (interaction_center) {} (M2);
%
\draw[dashed, semithick] (MU_high) -- (interaction_center);


%
%
%
%
\coordinate (center_low) at ($(q1)!0.5!(q2)$);
\coordinate (center_high) at ($(Q1)!0.5!(Q2)$);

%
\coordinate (arrow_start) at (center_low |- c1_box.south);
\coordinate (arrow_end) at (center_high |- C1_high.north);

%
%
\draw[->, thick] ([yshift=-0.2cm]arrow_start) -- node[midway, right] {$\tau, \omega$} ([yshift=0.4cm]arrow_end);

%
\path (bar_left) ++(0,0.5) coordinate (top_margin);

\end{tikzpicture}

